Efficient Uniform Negative Edge Weights

We consider a maximum entropy edge weight model that allows for negative weights. Given a graph $G$ and possible weights $\mathcal{W}$ typically consisting of positive and negative values, the model selects edge weights $w \in \mathcal{W}^m$ uniformly at random from all weights that do not introduce a negative cycle. We propose an MCMC process and show that it converges to the required distribution. We then engineer an implementation of the process using a dynamic version of Johnson's algorithm in connection with a bidirectional Dijkstra search as well as an innovative resampling method. We empirically study the performance characteristics of these novel sampling algorithms as well as the output produced by the model.

==> figures/potential_updates.tex <==
{
\def\dx{4em}
\def\dy{2.2em}

\def\edge#1#2#3{
    \edef\pota{\ifcsdef{pot#1}{\csuse{pot#1}}{\csuse{orgpot#1}}}
    \edef\potb{\ifcsdef{pot#2}{\csuse{pot#2}}{\csuse{orgpot#2}}}
    \numdef\wphi{\csuse{w#1#2} + \potb - \pota}
    \edef\broken{\ifnumcomp{\wphi}{<}{0}{broken}{edge}}
    \path[edge, \broken, #3] (v#1) to node[align=center, sloped] {$\csuse{w#1#2}$ \\ $\wphi$} (v#2);
}

\tikzset{
    vertex/.style = {fill=white, draw, inner sep=0, minimum width=1.5em, minimum height=1.5em, circle},
    normal/.style={vertex},
    high/.style={vertex, fill=white!90!red, draw=red},
    org vertex/.style={vertex, green!50!black, fill=white, opacity=0.5},
    %
    edge/.style={draw, ->},
    broken/.style={edge, thick, red}
}

\def\commonElements#1#2{
\foreach \y in {0, ..., #1} {
        \draw[dotted, opacity=0.5] (-0.5 * \dx, \y * \dy) to node[left, pos=0] {\y} ++(4.75 * \dx, 0);
        \draw (-0.5 * \dx, \y * \dy) to node[left, pos=0] {\y} ++(0.125 * \dx, 0);
    }

\draw[->] (-0.375*\dx, -0.125*\dy) to node[left, pos=1] {$\phi$} ++(0, 0.5*\dy + #1 * \dy);

\foreach \name/\prop [count=\x] in {z/vertex, u/high, v/high, x/vertex, y/vertex} {
\edef\pot{\ifcsdef{pot\name}{\csuse{pot\name}}{\csuse{orgpot\name}}}
\ifnumcomp{\pot}{=}{\csuse{orgpot\name}}{
\edef\opa{\ifcsdef{pot\name}{0.4}{1}}
\expandafter\node\expandafter[\prop, opacity=\opa, label=above:{\ifthenelse{\equal{#2}{nolabel}}{}{\tiny $\phi(\name){=}\pot$}}]
(v\name) at (\dx * \x - \dx, \dy * \pot) {$\name$};
}{
\expandafter\node\expandafter[\prop, label=above:{\ifthenelse{\equal{#2}{nolabel}}{}{\tiny $\phi(\name){=}\pot$}}]
(v\name) at (\dx * \x - \dx, \dy * \pot) {$\name$};
\node[org vertex] (org-v\name) at (\dx * \x - \dx, \dy * \csuse{orgpot\name}) {$\name$};
\draw[thick, ->, green!50!black, opacity=0.5] (org-v\name) to (v\name);
}
}

\edge{u}{v}{};
\edge{v}{x}{};
\edge{x}{y}{};
\edge{z}{u}{};
}

\def\orgpotz{1}
\def\orgpotu{1}
\def\orgpotv{1}
\def\orgpotx{0}
\def\orgpoty{0}

\begin{center}
    \scalebox{0.8}{
        \begin{tikzpicture}[
                header label/.style={anchor=east},
                weight plot/.style={xshift=15em}
            ]
            \node[header label] (inp) at (0,0) {
                \begin{minipage}{16em}\textbf{Input:} \\
                    Since nodes $u$ and $v$ have same potential,
                    the edge $(u,v)$ is broken: $w_\phi(u,v) = w(u,v) = -2$.
                \end{minipage}
            };
            \node[weight plot] at (inp.east) {
                \begin{tikzpicture}
                    \def\wuv{-2}
                    \def\wvx{ 1}
                    \def\wxy{ 1}
                    \def\wyz{-1}
                    \def\wzu{ 1}

                    \commonElements{2}{}
                    \edge{y}{z}{bend left, out=310, in=230};
                \end{tikzpicture}};

            \node[header label] (sol1) at (0, -3) {
                \begin{minipage}{16em}\textbf{Solution 1 (using \algdk):} \\
                    increase only $\phi(v) + 2$.
                    This large update causes ``many'' cascading updates
                \end{minipage}};
            \node[weight plot] at (sol1.east) {\begin{tikzpicture}
                    \def\potz{2}
                    \def\potu{1}
                    \def\potv{3}
                    \def\potx{2}
                    \def\poty{1}

                    \def\wuv{-2}
                    \def\wvx{ 1}
                    \def\wxy{ 1}
                    \def\wyz{-1}
                    \def\wzu{ 1}

                    \commonElements{3}{nolabel}
                    \edge{y}{z}{bend right, out=40, in=130};
                \end{tikzpicture}};

            \node[header label] (sol2) at (0, -6.5) {\begin{minipage}{16em}
                    \textbf{Solution 2 (using \algbd):}\\
                    split update to $\phi(u) - 1$ and $\phi(v) + 1$.
                    This update causes fewer cascading updates as $z$ and $y$ remain unchanged.
                \end{minipage}
            };
            \node[weight plot] at (sol2.east) {\scalebox{0.95}{\begin{tikzpicture}
                        \def\potz{1}
                        \def\potu{0}
                        \def\potv{2}
                        \def\potx{1}
                        \def\poty{0}

                        \def\wuv{-2}
                        \def\wvx{ 1}
                        \def\wxy{ 1}
                        \def\wyz{-1}
                        \def\wzu{ 1}

                        \commonElements{2}{nolabel}
                        \edge{y}{z}{bend right, out=25, in=130, opacity=0.4};

                        \draw [decorate, decoration = {calligraphic brace}, thick] (0.6*\dx, 2) to node[above] {backward} ++(0.8*\dx, 0);
                        \draw [decorate, decoration = {calligraphic brace}, thick] (1.6*\dx, 2) to node[above] {forward search} ++(1.8*\dx, 0);
                    \end{tikzpicture}}};
        \end{tikzpicture}
    }
\end{center}
}

